MIDI-RAE-JEPA: Hierarchical Representation Learning and Generation for Symbolic Music

Rich internal representations of musical structure are essential for music understanding tasks such as machine-assisted music co-writing, yet self-supervised approaches for symbolic music representation remain underexplored, particularly those that encode the hierarchical multiscale nature of musical structures. We present MIDI-RAE-JEPA, combining a pitch- and time-shift equivariance objective with LeJEPA and a Swin Transformer V2 encoder to learn such hierarchical representations of symbolic music encoded as piano roll images. The time-shift equivariance objective encourages the model to internalize temporal musical relationships. The encoder is trained purely on self-supervised objectives -- including a masked embedding predictor (MEP) -- with collapse prevented via SIGReg. A separate decoder trained on the frozen encoder embeddings achieves reconstruction F1 of 0.995, and a flow matching generative model conditioned on those embeddings produces generations that closely match the pitch register and rhythmic density of the conditioning excerpt, while mismatched conditioning yields unrelated but musically plausible output. Learned representations outperform a Haar scattering transform baseline on a downstream emotion classification task, and embedding distances increase monotonically with pitch and time shift magnitude, confirming measurable equivariance. These results suggest that equivariance-based SSL objectives, combined with sufficient fine-level encoder capacity, provide a viable path toward semantically rich, generatively useful representations of symbolic music.

==> arch_diag.tikz <==
\begin{tikzpicture}[font=\small]

% ------------------------------------------------------------------
% Color / style shortcuts
% ------------------------------------------------------------------
\colorlet{gridface}{blue!10}
\colorlet{gridborder}{blue!50!black}
\tikzset{
  grid/.style={fill=gridface, draw=gridborder, line width=0.6pt},
  wbox/.style={draw=orange!80!black, line width=1.0pt, dashed,
               fill=orange!20, fill opacity=0.55},
  dnarrow/.style={->, >=stealth, thick, gray!70},
}

% Stack offset per depth layer
\def\OX{0.14}  % cm rightward per back-layer
\def\OY{0.14}  % cm upward per back-layer

% ------------------------------------------------------------------
% \drawgrid{x}{y}{W}{N}
%   Draws a single WxW grid with NxN cells, bottom-left at (x,y)
% ------------------------------------------------------------------
\newcommand{\drawgrid}[4]{%
  % #1=x  #2=y  #3=W(cm)  #4=N(divisions)
  \pgfmathsetmacro{\cs}{(#3)/(#4)}
  \fill[gridface] (#1,#2) rectangle (#1+#3, #2+#3);
  \foreach \i in {0,...,#4} {
    \draw[gridborder, line width=0.4pt, opacity=0.7]
      (#1+\i*\cs, #2) -- (#1+\i*\cs, #2+#3);
    \draw[gridborder, line width=0.4pt, opacity=0.7]
      (#1, #2+\i*\cs) -- (#1+#3, #2+\i*\cs);
  }
  \draw[gridborder, line width=0.9pt] (#1,#2) rectangle (#1+#3,#2+#3);
}

% ------------------------------------------------------------------
% \drawstack{x0}{y0}{W}{N}{D}
%   D stacked grids. Back layers first (highest index), front last.
%   Window box drawn on front face if N>=3.
% ------------------------------------------------------------------
\newcommand{\drawstack}[5]{%
  % #1=x0  #2=y0  #3=W  #4=N  #5=D
  % Back to front: layer D-1 down to 0
  \foreach \li in {1,...,#5} {
    % \li goes 1..D; back layer = D, front layer = 1
    \pgfmathsetmacro{\lb}{#5 - \li}   % 0=front offset, D-1=back offset
    \pgfmathsetmacro{\px}{#1 + \lb*\OX}
    \pgfmathsetmacro{\py}{#2 + \lb*\OY}
    \drawgrid{\px}{\py}{#3}{#4}
  }
  % Window box on front face (only if N>=3)
  \pgfmathparse{int(#4 >= 3)}
  \ifnum\pgfmathresult=1
    \pgfmathsetmacro{\cs}{(#3)/(#4)}
    \draw[wbox] (#1+\cs, #2+\cs) rectangle (#1+3*\cs, #2+3*\cs);
  \fi
}

% ------------------------------------------------------------------
% Level data (finest=L5 on left, coarsest=L0 on right)
%
%   Level  grid   depth  heads  dim    W     x0
%   L5     32x32   2      2      8    2.8   0.0
%   L4     16x16   2      2     16    2.1   3.5
%   L3      8x8    2      2     32    1.55  6.2
%   L2      4x4    6      4     64    1.1   8.35
%   L1      2x2    2      8    128    0.75 10.65
%   L0      1x1    1     16    256    0.50 11.9
%
% x0 chosen so stacks clear each other:
%   rightEdge = x0 + W + (D-1)*OX + gap(0.5)
% ------------------------------------------------------------------

\begin{scope}[yshift=-0.35cm]
% Baseline y for front-face bottom
\def\BY{0}

% L5: W=2.8, D=2, N=6, x0=0
\drawstack{0}{\BY}{2.8}{6}{2}

% L4: W=2.1, D=2, N=4, x0=3.5
\drawstack{3.5}{\BY}{2.1}{4}{2}

% L3: W=1.55, D=2, N=4, x0=6.2
\drawstack{6.2}{\BY}{1.55}{4}{2}

% L2: W=1.1, D=6, N=4, x0=8.35
\drawstack{8.35}{\BY}{1.1}{4}{6}

% L1: W=0.75, D=2, N=2, x0=10.65
\drawstack{10.65}{\BY}{0.75}{2}{2}

% L0: W=0.50, D=1, N=1, x0=11.9
\drawstack{11.9}{\BY}{0.50}{1}{1}

% ------------------------------------------------------------------
% Downsampling arrows  (from right-mid of front face to left-mid)
% ------------------------------------------------------------------
% L5->L4
\draw[dnarrow] (2.8, 1.4)   -- (3.5, 1.05)
  node[midway, above, font=\scriptsize, gray] {2$\times\!\downarrow$};
% L4->L3
\draw[dnarrow] (5.6, 1.05)  -- (6.2, 0.775)
  node[midway, above, font=\scriptsize, gray] {2$\times\!\downarrow$};
% L3->L2
\draw[dnarrow] (7.75, 0.775) -- (8.35, 0.55)
  node[midway, above, font=\scriptsize, gray] {2$\times\!\downarrow$};
% L2->L1
\draw[dnarrow] (9.45+5*\OX, 0.55+5*\OY*0.5)
  -- (10.65, 0.375)
  node[midway, above, font=\scriptsize, gray] {2$\times\!\downarrow$};
% L1->L0
\draw[dnarrow] (11.4, 0.375) -- (11.9, 0.25)
  node[midway, above, font=\scriptsize, gray] {2$\times\!\downarrow$};

% ------------------------------------------------------------------
% Level labels  (below each stack)
% ------------------------------------------------------------------
\def\LY{-0.42}   % y for level name
\def\SY{-0.86}   % grid size
\def\MY{-1.24}   % dim

% L5 centre ≈ 1.47
\node[font=\large\bfseries]     at (1.47, \LY) {L5};
\node[font=\large]          at (1.47, \SY) {32$\times$32};
\node[font=\normalsize, gray] at (1.47, \MY) {dim=8};

% L4 centre ≈ 4.62
\node[font=\large\bfseries]     at (4.62, \LY) {L4};
\node[font=\large]          at (4.62, \SY) {16$\times$16};
\node[font=\normalsize, gray] at (4.62, \MY) {dim=16};

% L3 centre ≈ 7.05
\node[font=\large\bfseries]     at (7.05, \LY) {L3};
\node[font=\large]          at (7.05, \SY) {8$\times$8};
\node[font=\normalsize, gray] at (7.05, \MY) {dim=32};

% L2 centre ≈ 9.25
\node[font=\large\bfseries]     at (9.25, \LY) {L2};
\node[font=\large]          at (9.25, \SY) {4$\times$4};
\node[font=\normalsize, gray] at (9.25, \MY) {dim=64};

% L1 centre ≈ 11.05
\node[font=\large\bfseries]     at (11.05, \LY) {L1};
\node[font=\large]          at (11.05, \SY) {2$\times$2};
\node[font=\normalsize, gray] at (11.05, \MY) {dim=128};

% L0 centre ≈ 12.15
\node[font=\large\bfseries]     at (12.15, \LY) {L0};
\node[font=\large]          at (12.15, \SY) {1$\times$1};
\node[font=\normalsize, gray] at (12.15+0.15, \MY) {dim=256};
\end{scope}

% ------------------------------------------------------------------
% Title
% ------------------------------------------------------------------
\node[font=\Large\bfseries] at (6.3, 3.4)
  {Hierarchical Swin Encoder (MIDI-RAE-JEPA)};

% finest / coarsest axis
\draw[->, gray!60, line width=0.7pt] (0, 3.0) -- (12.6, 3.0);
\node[font=\Large, gray, anchor=west]  at (0,   3.0) {\textit{finest}};
\node[font=\Large, gray, anchor=east]  at (12.6,3.0) {\textit{coarsest}};

% ------------------------------------------------------------------
% Legend
% ------------------------------------------------------------------
\begin{scope}[shift={(0, -2.3)}]
  \fill[gridface] (0,0) rectangle (0.35, 0.22);
  \draw[gridborder, line width=0.6pt] (0,0) rectangle (0.35, 0.22);
  \node[anchor=west, font=\large] at (0.45, 0.11)
    {Patch-token grid; stack height $\propto$ depth $d$};

  \fill[orange!20, fill opacity=0.55]
    (0, -0.36) rectangle (0.35, -0.14);
  \draw[orange!80!black, dashed, line width=0.8pt]
    (0, -0.36) rectangle (0.35, -0.14);
  \node[anchor=west, font=\large] at (0.45, -0.25)
    {Windowed attention ($w\!=\!4$ tokens)};

  \node[anchor=west, font=\large, gray] at (0, -0.62)
    {Per-level depth $d$, heads $h$: see Table~1.\quad
     2$\times\!\downarrow$=patch merging.};
\end{scope}

\end{tikzpicture}


